EqFix: Fixing LaTeX Equation Errors by Examples

LaTeX is a widely-used document preparation system. Its powerful ability in mathematical equation editing is perhaps the main reason for its popularity in academia. Sometimes, however, even an expert user may spend much time fixing an erroneous equation. In this paper, we present EqFix, a synthesis-based repairing system for LaTeX equations. It employs a set of fixing rules and can suggest possible repairs for common errors in LaTeX equations. A domain-specific language is proposed for formally expressing the fixing rules. The fixing rules can be automatically synthesized from a set of input-output examples. An extension of relaxers is also introduced to enhance the practicality of EqFix. We evaluate EqFix on real-world examples and find that it can synthesize rules with high generalization ability. Compared with a state-of-the-art string transformation synthesizer, EqFix solved 37% more cases and spent less than half of their synthesis time.

==> tikz/apply.tex <==
\tikzstyle{line} = [draw, -latex']
\tikzstyle{proc} = [rectangle, draw, text width=6em, text centered]

\begin{tikzpicture}[node distance=5ex and 7em, every path/.style={->}]
    \node (err) {$
        \begin{aligned}
            err_2 &:[``\verb|superscript|", ``\verb|123|"] \\
            EP_1&:[``\verb|superscript|", v_1]
        \end{aligned}
    $};
    \node (env1) [below=of err] {$\{v_1 \mapsto ``\verb|123|"\}$};
    \node (trans) [proc, text width=1em, below=of env1] {$\mathcal{T}_1$};
    \node (gen) [proc, right=of env1] {Pattern Generation};
    \node (eq) [above=of gen]  {\( eq_2:``\verb|$y^123+x$|" \)};
    \node (pat) [below=of gen] {\( P_2:[``\verb|$y^|", v_1, ``\verb|+x$|"] \)};
    \node (env2) [below left=6ex and 4.8em of pat] {$\{v_1 \mapsto ``\verb|{123}|"\}$};
    \node (ins) [proc, below=of pat] {Pattern Instantiation};
    \node (fix) [right=4em of ins] {\( fix_2:``\verb|$y^{123}+x$|" \)};

    \path [line] (err) -- node [right] {\textsf{Step 1}} (env1);
    \path [line] (eq) -- (gen);
    \path [line] (env1) -- (gen);
    \path [line] (gen) -- node [right] {\textsf{Step 2}} (pat);
    \path [line] (env1) -- (trans);
    \path [line] (trans) -- node [right] {\textsf{Step 3}} (env2);
    \path [line] (pat) -- (ins);
    \path [line] (env2) -- (ins);
    \path [line] (ins) -- node [above] {\textsf{Step 4}} (fix);
\end{tikzpicture}

==> tikz/synthesis.tex <==
\tikzstyle{line} = [draw, -latex']
\tikzstyle{proc} = [rectangle, draw, text width=10em, text centered]

\begin{tikzpicture}[node distance=4ex and 5em, every path/.style={->}]
    \node (ep-syn) [proc, text width=11em] {Error Pattern Synthesis};
    \node (example) [left=2em of ep-syn] {$(eq_1,err_1,fix_1)$};
    \node (ep) [right=4em of ep-syn] {$EP_1$};
    \node (env1) [below=of ep-syn] {$\{v_1 \mapsto ``\verb|10|"\}$};
    \node (gen) [proc, text width=9em, left=of env1] {Pattern Generation};
    \node (pat) [below=of gen] {\( P_1:[``\verb|$x^|", v_1, ``\verb|$|"] \)};
    \node (match) [proc, text width=9em, below=of pat] {Pattern Matching};
    \node (t-syn) [proc, below=of env1] {Transformer Synthesis};
    \node (env2) [below=of t-syn] {$\{v_1 \mapsto ``\verb|{10}|"\}$};
    \node (t) [right=of t-syn] {$\mathcal{T}_1$};

    \path [line] (example) -- (ep-syn);
    \path [line] (ep-syn) -- node [above] {\textsf{Step 1}} (ep);
    \path [line] (ep-syn) -- (env1);
    \path [line] (env1) -- (gen);
    \path [line] (gen) -- node [right] {\textsf{Step 2}} (pat);
    \path [line] (pat) -- (match);
    \path [line] (match) -- node [below] {\textsf{Step 3}} (env2);
    \path [line] (env1.south) -- (t-syn);
    \path [line] (env2.north) -- (t-syn);
    \path [line] (t-syn) -- node [above] {\textsf{Step 4}} (t);
\end{tikzpicture}
